Revealing Semantic Gaps in Zero-Knowledge Virtual Machines via Obligation-Targeted Semantic Fuzzing

Zero-knowledge virtual machines (zkVMs) prove correct execution of programs and underpin systems securing billions of dollars in digital assets. Their security depends on alignment between the instruction set architecture (ISA) that programs target, such as RISC-V, and the constraint system, polynomial equations that check the prover's record of every intermediate value (the witness). Mismatches, or semantic gaps, come in two kinds: underconstraint bugs let a malicious prover forge a proof of an execution the ISA forbids (a soundness violation), and divergence bugs make the zkVM itself deviate from the ISA or crash, so an honest prover cannot prove a legitimate execution (a completeness violation). Both cluster at corner cases such as division by zero that conventional fuzzing almost never reaches, and underconstraint bugs leave program output unchanged. Our key insight is that these corner cases correspond to constraint obligations derived from the ISA specification and the proof system's algebraic structure. We build Beak, a reinforcement-learning fuzzer in which obligations replace three random decisions: they supply inputs that trigger each obligation, reward executions that trigger new combinations of obligations, and direct witness tampering to the step where an obligation is triggered. Beak flags divergence bugs by comparing registers against a reference RISC-V emulator, and underconstraint bugs by checking whether the constraints accept a tampered witness. On six leading production RISC-V zkVMs, Beak detects 25 of 37 known bugs (67.6%) versus 5 (13.5%) for the prior state of the art, and discovers 14 previously unknown bugs, all responsibly disclosed and patched.

==> figs/time-to-bug.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\textwidth, height=7.5cm,
ymode=log, ymin=0.0001, ymax=100, xmin=0.4, xmax=25.6,
ylabel={Detection time}, ylabel style={font=\small},
ytick={0.000277777778,0.002777777778,0.016666666667,0.166666666667,1,10,24},
yticklabels={1s,10s,1m,10m,1h,10h,24h},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
xticklabels={{SP1: Memory},{SP1: PC},{Pico: Opcode selector},{Risc0: Control-done},{Jolt: RAM size},{Jolt: High bytecode},{Jolt: Short trace},{Jolt: Entry PC},{Jolt: Immediate},{Jolt: Div/rem},{Jolt: Mulhsu},{Nexus: Memory size},{Nexus: Mul carry},{Nexus: Operand},{OpenVM: Timestamp o2},{OpenVM: Timestamp o3},{OpenVM: Timestamp o26},{OpenVM: Overflow},{OpenVM: Multiple},{OpenVM: Range o5},{OpenVM: Range o7},{OpenVM: Range o25},{OpenVM: Sign bit},{OpenVM: Memory},{OpenVM: Address space}},
x tick label style={rotate=55,anchor=east,font=\scriptsize},
y tick label style={font=\footnotesize},
ymajorgrids=true, grid style={dashed,gray!30},
axis x line*=bottom, axis y line*=left,
legend style={at={(0.5,1.08)},anchor=south,legend columns=3,font=\footnotesize,draw=black!30,/tikz/every odd column/.append style={column sep=0.12cm},/tikz/every even column/.append style={column sep=0.45cm}},
]
\addlegendimage{only marks,mark=o,black!40,mark size=1.6pt}
\addlegendentry{Individual run}
\addlegendimage{only marks,mark=diamond*,black!75,mark size=2.4pt}
\addlegendentry{Median}
\addlegendimage{black!75,line width=0.8pt}
\addlegendentry{Min--Max}
\draw[black!75,line width=0.8pt] (axis cs:1,0.052149167) -- (axis cs:1,0.056683056);
\draw[black!75,line width=0.8pt] (axis cs:0.87,0.052149167) -- (axis cs:1.13,0.052149167);
\draw[black!75,line width=0.8pt] (axis cs:0.87,0.056683056) -- (axis cs:1.13,0.056683056);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(0.925,0.052149167) (1.000,0.052294444) (1.150,0.056683056)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(1,0.052294444)};
\node[font=\tiny,anchor=south] at (axis cs:1,32) {3/5};
\draw[black!75,line width=0.8pt] (axis cs:2,0.098470833) -- (axis cs:2,0.119311667);
\draw[black!75,line width=0.8pt] (axis cs:1.87,0.098470833) -- (axis cs:2.13,0.098470833);
\draw[black!75,line width=0.8pt] (axis cs:1.87,0.119311667) -- (axis cs:2.13,0.119311667);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(1.850,0.119311667) (1.925,0.098470833) (2.000,0.098819167)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(2,0.098819167)};
\node[font=\tiny,anchor=south] at (axis cs:2,32) {3/5};
\draw[black!75,line width=0.8pt] (axis cs:3,0.062531389) -- (axis cs:3,0.070961944);
\draw[black!75,line width=0.8pt] (axis cs:2.87,0.062531389) -- (axis cs:3.13,0.062531389);
\draw[black!75,line width=0.8pt] (axis cs:2.87,0.070961944) -- (axis cs:3.13,0.070961944);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(2.850,0.062531389) (2.925,0.070961944) (3.000,0.068604722) (3.075,0.069755833) (3.150,0.069523889)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(3,0.069523889)};
\node[font=\tiny,anchor=south] at (axis cs:3,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:4,0.004662778) -- (axis cs:4,0.044833333);
\draw[black!75,line width=0.8pt] (axis cs:3.87,0.004662778) -- (axis cs:4.13,0.004662778);
\draw[black!75,line width=0.8pt] (axis cs:3.87,0.044833333) -- (axis cs:4.13,0.044833333);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(3.850,0.004662778) (3.925,0.044833333) (4.000,0.015338889) (4.075,0.012592222) (4.150,0.013200278)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(4,0.013200278)};
\node[font=\tiny,anchor=south] at (axis cs:4,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:5,0.000183889) -- (axis cs:5,0.000190556);
\draw[black!75,line width=0.8pt] (axis cs:4.87,0.000183889) -- (axis cs:5.13,0.000183889);
\draw[black!75,line width=0.8pt] (axis cs:4.87,0.000190556) -- (axis cs:5.13,0.000190556);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(4.850,0.000186389) (4.925,0.000187222) (5.000,0.000183889) (5.075,0.000190556) (5.150,0.000190000)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(5,0.000187222)};
\node[font=\tiny,anchor=south] at (axis cs:5,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:6,0.062613889) -- (axis cs:6,0.102714722);
\draw[black!75,line width=0.8pt] (axis cs:5.87,0.062613889) -- (axis cs:6.13,0.062613889);
\draw[black!75,line width=0.8pt] (axis cs:5.87,0.102714722) -- (axis cs:6.13,0.102714722);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(5.850,0.102714722) (5.925,0.073303333) (6.000,0.100905833) (6.075,0.062613889) (6.150,0.085475000)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(6,0.085475000)};
\node[font=\tiny,anchor=south] at (axis cs:6,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:7,0.000199444) -- (axis cs:7,0.000221944);
\draw[black!75,line width=0.8pt] (axis cs:6.87,0.000199444) -- (axis cs:7.13,0.000199444);
\draw[black!75,line width=0.8pt] (axis cs:6.87,0.000221944) -- (axis cs:7.13,0.000221944);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(6.850,0.000199444) (6.925,0.000209444) (7.000,0.000210000) (7.075,0.000221944) (7.150,0.000211111)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(7,0.000210000)};
\node[font=\tiny,anchor=south] at (axis cs:7,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:8,0.011963056) -- (axis cs:8,0.012811111);
\draw[black!75,line width=0.8pt] (axis cs:7.87,0.011963056) -- (axis cs:8.13,0.011963056);
\draw[black!75,line width=0.8pt] (axis cs:7.87,0.012811111) -- (axis cs:8.13,0.012811111);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(7.850,0.011963056) (7.925,0.012122500) (8.000,0.012010556) (8.075,0.012102778) (8.150,0.012811111)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(8,0.012102778)};
\node[font=\tiny,anchor=south] at (axis cs:8,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:9,0.024822778) -- (axis cs:9,0.051416111);
\draw[black!75,line width=0.8pt] (axis cs:8.87,0.024822778) -- (axis cs:9.13,0.024822778);
\draw[black!75,line width=0.8pt] (axis cs:8.87,0.051416111) -- (axis cs:9.13,0.051416111);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(8.850,0.026335556) (8.925,0.024822778) (9.000,0.051416111) (9.150,0.026018333)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(9,0.026176944)};
\node[font=\tiny,anchor=south] at (axis cs:9,32) {4/5};
\draw[black!75,line width=0.8pt] (axis cs:10,0.224295556) -- (axis cs:10,12.465256111);
\draw[black!75,line width=0.8pt] (axis cs:9.87,0.224295556) -- (axis cs:10.13,0.224295556);
\draw[black!75,line width=0.8pt] (axis cs:9.87,12.465256111) -- (axis cs:10.13,12.465256111);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(9.850,12.465256111) (9.925,0.224295556) (10.000,0.640896111) (10.150,0.634328611)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(10,0.637612361)};
\node[font=\tiny,anchor=south] at (axis cs:10,32) {4/5};
\draw[black!75,line width=0.8pt] (axis cs:11,0.074627222) -- (axis cs:11,13.289384167);
\draw[black!75,line width=0.8pt] (axis cs:10.87,0.074627222) -- (axis cs:11.13,0.074627222);
\draw[black!75,line width=0.8pt] (axis cs:10.87,13.289384167) -- (axis cs:11.13,13.289384167);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(10.850,13.289384167) (10.925,0.074627222) (11.000,0.407177222) (11.150,0.571793611)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(11,0.489485417)};
\node[font=\tiny,anchor=south] at (axis cs:11,32) {4/5};
\draw[black!75,line width=0.8pt] (axis cs:12,0.001146667) -- (axis cs:12,0.022786111);
\draw[black!75,line width=0.8pt] (axis cs:11.87,0.001146667) -- (axis cs:12.13,0.001146667);
\draw[black!75,line width=0.8pt] (axis cs:11.87,0.022786111) -- (axis cs:12.13,0.022786111);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(11.850,0.022786111) (11.925,0.015451944) (12.000,0.001146667) (12.075,0.005445556) (12.150,0.013110833)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(12,0.013110833)};
\node[font=\tiny,anchor=south] at (axis cs:12,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:13,0.003775278) -- (axis cs:13,0.029643611);
\draw[black!75,line width=0.8pt] (axis cs:12.87,0.003775278) -- (axis cs:13.13,0.003775278);
\draw[black!75,line width=0.8pt] (axis cs:12.87,0.029643611) -- (axis cs:13.13,0.029643611);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(12.850,0.029643611) (12.925,0.028644722) (13.000,0.026958889) (13.075,0.003775278) (13.150,0.028322222)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(13,0.028322222)};
\node[font=\tiny,anchor=south] at (axis cs:13,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:14,0.001272778) -- (axis cs:14,0.001561111);
\draw[black!75,line width=0.8pt] (axis cs:13.87,0.001272778) -- (axis cs:14.13,0.001272778);
\draw[black!75,line width=0.8pt] (axis cs:13.87,0.001561111) -- (axis cs:14.13,0.001561111);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(13.850,0.001561111) (13.925,0.001272778) (14.000,0.001273333) (14.075,0.001275000) (14.150,0.001351111)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(14,0.001275000)};
\node[font=\tiny,anchor=south] at (axis cs:14,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:15,0.010154722) -- (axis cs:15,0.010838056);
\draw[black!75,line width=0.8pt] (axis cs:14.87,0.010154722) -- (axis cs:15.13,0.010154722);
\draw[black!75,line width=0.8pt] (axis cs:14.87,0.010838056) -- (axis cs:15.13,0.010838056);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(14.850,0.010154722) (14.925,0.010531944) (15.000,0.010838056) (15.075,0.010766667) (15.150,0.010804722)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(15,0.010766667)};
\node[font=\tiny,anchor=south] at (axis cs:15,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:16,0.202013889) -- (axis cs:16,0.220712500);
\draw[black!75,line width=0.8pt] (axis cs:15.87,0.202013889) -- (axis cs:16.13,0.202013889);
\draw[black!75,line width=0.8pt] (axis cs:15.87,0.220712500) -- (axis cs:16.13,0.220712500);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(15.850,0.210282500) (15.925,0.207860000) (16.000,0.204658889) (16.075,0.202013889) (16.150,0.220712500)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(16,0.207860000)};
\node[font=\tiny,anchor=south] at (axis cs:16,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:17,0.002555278) -- (axis cs:17,0.003064444);
\draw[black!75,line width=0.8pt] (axis cs:16.87,0.002555278) -- (axis cs:17.13,0.002555278);
\draw[black!75,line width=0.8pt] (axis cs:16.87,0.003064444) -- (axis cs:17.13,0.003064444);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(16.850,0.003000833) (16.925,0.003036389) (17.000,0.002555278) (17.075,0.003048056) (17.150,0.003064444)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(17,0.003036389)};
\node[font=\tiny,anchor=south] at (axis cs:17,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:18,0.012035833) -- (axis cs:18,0.012864167);
\draw[black!75,line width=0.8pt] (axis cs:17.87,0.012035833) -- (axis cs:18.13,0.012035833);
\draw[black!75,line width=0.8pt] (axis cs:17.87,0.012864167) -- (axis cs:18.13,0.012864167);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(17.850,0.012035833) (17.925,0.012570000) (18.000,0.012864167) (18.075,0.012791389) (18.150,0.012835556)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(18,0.012791389)};
\node[font=\tiny,anchor=south] at (axis cs:18,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:19,0.070059444) -- (axis cs:19,0.076221667);
\draw[black!75,line width=0.8pt] (axis cs:18.87,0.070059444) -- (axis cs:19.13,0.070059444);
\draw[black!75,line width=0.8pt] (axis cs:18.87,0.076221667) -- (axis cs:19.13,0.076221667);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(18.850,0.070059444) (18.925,0.074543056) (19.000,0.073402222) (19.075,0.073386111) (19.150,0.076221667)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(19,0.073402222)};
\node[font=\tiny,anchor=south] at (axis cs:19,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:20,0.011853889) -- (axis cs:20,0.011853889);
\draw[black!75,line width=0.8pt] (axis cs:19.87,0.011853889) -- (axis cs:20.13,0.011853889);
\draw[black!75,line width=0.8pt] (axis cs:19.87,0.011853889) -- (axis cs:20.13,0.011853889);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(20.150,0.011853889)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(20,0.011853889)};
\node[font=\tiny,anchor=south] at (axis cs:20,32) {1/5};
\draw[black!75,line width=0.8pt] (axis cs:21,0.308592778) -- (axis cs:21,0.735898056);
\draw[black!75,line width=0.8pt] (axis cs:20.87,0.308592778) -- (axis cs:21.13,0.308592778);
\draw[black!75,line width=0.8pt] (axis cs:20.87,0.735898056) -- (axis cs:21.13,0.735898056);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(20.850,0.389168333) (20.925,0.361450833) (21.000,0.308592778) (21.075,0.402008889) (21.150,0.735898056)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(21,0.389168333)};
\node[font=\tiny,anchor=south] at (axis cs:21,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:22,0.020770833) -- (axis cs:22,0.024766944);
\draw[black!75,line width=0.8pt] (axis cs:21.87,0.020770833) -- (axis cs:22.13,0.020770833);
\draw[black!75,line width=0.8pt] (axis cs:21.87,0.024766944) -- (axis cs:22.13,0.024766944);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(21.850,0.021063889) (21.925,0.024632222) (22.000,0.020770833) (22.075,0.024476389) (22.150,0.024766944)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(22,0.024476389)};
\node[font=\tiny,anchor=south] at (axis cs:22,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:23,0.386731667) -- (axis cs:23,0.386731667);
\draw[black!75,line width=0.8pt] (axis cs:22.87,0.386731667) -- (axis cs:23.13,0.386731667);
\draw[black!75,line width=0.8pt] (axis cs:22.87,0.386731667) -- (axis cs:23.13,0.386731667);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(23.150,0.386731667)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(23,0.386731667)};
\node[font=\tiny,anchor=south] at (axis cs:23,32) {1/5};
\draw[black!75,line width=0.8pt] (axis cs:24,0.205959722) -- (axis cs:24,0.618891111);
\draw[black!75,line width=0.8pt] (axis cs:23.87,0.205959722) -- (axis cs:24.13,0.205959722);
\draw[black!75,line width=0.8pt] (axis cs:23.87,0.618891111) -- (axis cs:24.13,0.618891111);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(23.850,0.519778056) (23.925,0.205959722) (24.000,0.575413056) (24.075,0.454998889) (24.150,0.618891111)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(24,0.519778056)};
\node[font=\tiny,anchor=south] at (axis cs:24,32) {5/5};
\draw[black!75,line width=0.8pt] (axis cs:25,0.094122500) -- (axis cs:25,0.136611111);
\draw[black!75,line width=0.8pt] (axis cs:24.87,0.094122500) -- (axis cs:25.13,0.094122500);
\draw[black!75,line width=0.8pt] (axis cs:24.87,0.136611111) -- (axis cs:25.13,0.136611111);
\addplot[only marks,mark=o,mark size=1.6pt,black!40,forget plot] coordinates {(24.850,0.094122500) (24.925,0.095131667) (25.000,0.136611111) (25.075,0.095387500) (25.150,0.096045000)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,black!75,forget plot] coordinates {(25,0.095387500)};
\node[font=\tiny,anchor=south] at (axis cs:25,32) {5/5};
\end{axis}
\end{tikzpicture}

